DVGT: Driving Visual Geometry Transformer

Perceiving and reconstructing 3D scene geometry from visual inputs is crucial for autonomous driving. However, there still lacks a driving-targeted dense geometry perception model that can adapt to different scenarios and camera configurations. To bridge this gap, we propose a Driving Visual Geometry Transformer (DVGT), which reconstructs a global dense 3D point map from a sequence of unposed multi-view visual inputs. We first extract visual features for each image using a DINO backbone, and employ alternating intra-view local attention, cross-view spatial attention, and cross-frame temporal attention to infer geometric relations across images. We then use multiple heads to decode a global point map in the ego coordinate of the first frame and the ego poses for each frame. Unlike conventional methods that rely on precise camera parameters, DVGT is free of explicit 3D geometric priors, enabling flexible processing of arbitrary camera configurations. DVGT directly predicts metric-scaled geometry from image sequences, eliminating the need for post-alignment with external sensors. Trained on a large mixture of driving datasets including nuScenes, OpenScene, Waymo, KITTI, and DDAD, DVGT significantly outperforms existing models on various scenarios. Code is available at https://github.com/wzzheng/DVGT.

==> figures/depth_rose_figure.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{polar}
\pgfplotsset{compat=1.18}

% --- 颜色定义 ---
\definecolor{mapanyorange}{RGB}{245, 133, 24}   % MapAnything
\definecolor{streamvggtpurple}{RGB}{148, 103, 189} % StreamVGGT
\definecolor{cut3rgray}{RGB}{128, 128, 128}  % CUT3R
\definecolor{vggtblue}{RGB}{60, 100, 180}    % VGGT
\definecolor{driv3rgreen}{RGB}{60, 160, 60}  % Driv3R
\definecolor{ourred}{RGB}{194, 89, 86}       % Ours

\begin{document}

\begin{tikzpicture}
    \begin{polaraxis}[
        % 图表尺寸配置
        width=10cm, height=10cm,
        clip=false,
        % 给绘图区域增加一个极淡的背景色
        axis background/.style={fill=gray!3},
        % 网格线样式优化
        ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        yticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
        grid=both,
        major grid style={gray!40, dashed, line width=1.0pt},
        minor grid style={gray!15, dotted},
        minor tick num=1,
        major tick style={draw=none},
        % 坐标轴设置
        ymin=0, ymax=1.0, % 准确率范围 0-1
        xtick={90, 18, 306, 234, 162}, % 5个数据集的角度位置
        xticklabels={
            \textbf{KITTI},
            \textbf{nuScenes},
            \textbf{Waymo}, 
            \textbf{OpenScene}, 
            \textbf{DDAD}
        },
        % 设置外圈标签的样式
        xticklabel style={
            rotate=\tick-90, 
            anchor=south
        },
        % 图例设置
        legend style={
            at={(0.5,-0.03)}, 
            anchor=north, 
            legend columns=3, % 改为3列，正好2行
            draw=none,
            /tikz/every even column/.append style={column sep=0.5cm},
            font=\footnotesize
        },
    ]

    % --- 数据绘图区 ---
    % 绘图顺序策略：表现差/面积小的先画，表现好的后画，避免遮挡
    % 顺序：MapAnything -> StreamVGGT -> CUT3R -> VGGT -> Driv3R -> Ours

    % 1. MapAnything (新加 - 橙色)
    % KITTI:0.725, NuScenes:0.269, Waymo:0.211, OpenScene:0.240, DDAD:0.195
    \addplot+[color=mapanyorange, no markers, fill=mapanyorange, fill opacity=0.05, line width=1.2pt] 
    coordinates {(90,0.725) (18,0.269) (306,0.211) (234,0.240) (162,0.195) (90,0.725)};
    \addlegendentry{MapAnything}

    % 2. StreamVGGT (新加 - 紫色)
    % KITTI:0.469, NuScenes:0.540, Waymo:0.584, OpenScene:0.607, DDAD:0.415
    \addplot+[color=streamvggtpurple, no markers, fill=streamvggtpurple, fill opacity=0.05, line width=1.5pt] 
    coordinates {(90,0.469) (18,0.540) (306,0.584) (234,0.607) (162,0.415) (90,0.469)};
    \addlegendentry{StreamVGGT}

    % 3. CUT3R (灰色 - Baseline)
    % KITTI:0.659, NuScenes:0.547, Waymo:0.562, OpenScene:0.593, DDAD:0.315
    \addplot+[color=cut3rgray, no markers, fill=cut3rgray, fill opacity=0.05, line width=1.5pt] 
    coordinates {(90,0.659) (18,0.547) (306,0.562) (234,0.593) (162,0.315) (90,0.659)};
    \addlegendentry{CUT3R}

    % 4. VGGT (蓝色)
    % KITTI:0.801, NuScenes:0.729, Waymo:0.811, OpenScene:0.719, DDAD:0.476
    \addplot+[color=vggtblue, no markers, fill=vggtblue, fill opacity=0.1, line width=1.5pt] 
    coordinates {(90,0.801) (18,0.729) (306,0.811) (234,0.719) (162,0.476) (90,0.801)};
    \addlegendentry{VGGT}

    % 5. Driv3R (绿色)
    % KITTI:0.784, NuScenes:0.721, Waymo:0.770, OpenScene:0.740, DDAD:0.740
    \addplot+[color=driv3rgreen, no markers, fill=driv3rgreen, fill opacity=0.1, line width=1.5pt] 
    coordinates {(90,0.784) (18,0.721) (306,0.770) (234,0.740) (162,0.740) (90,0.784)};
    \addlegendentry{Driv3R}

    % 6. Our Model (红色 - 最强，放在最后)
    % KITTI:0.705, NuScenes:0.951, Waymo:0.924, OpenScene:0.968, DDAD:0.853
    \addplot+[solid, color=ourred, no markers, fill=ourred, fill opacity=0.15, line width=2pt] 
    coordinates {(90,0.849) (18,0.953) (306,0.921) (234,0.971) (162,0.837) (90,0.849)};
    \addlegendentry{\textbf{Ours}}

    \end{polaraxis}
\end{tikzpicture}

\end{document}
